Cyclone Codes

We introduce Cyclone codes which are rateless erasure resilient codes. They combine Pair codes with Luby Transform (LT) codes by computing a code symbol from a random set of data symbols using bitwise XOR and cyclic shift operations. The number of data symbols is chosen according to the Robust Soliton distribution. XOR and cyclic shift operations establish a unitary commutative ring if data symbols have a length of $p-1$ bits, for some prime number $p$. We consider the graph given by code symbols combining two data symbols. If $n/2$ such random pairs are given for $n$ data symbols, then a giant component appears, which can be resolved in linear time. We can extend Cyclone codes to data symbols of arbitrary even length, provided the Goldbach conjecture holds. Applying results for this giant component, it follows that Cyclone codes have the same encoding and decoding time complexity as LT codes, while the overhead is upper-bounded by those of LT codes. Simulations indicate that Cyclone codes significantly decreases the overhead of extra coding symbols.

==> Figures/cycle02.tex <==
{\small%
\begin{tikzpicture}[x=9mm, y=11mm]
\tikzstyle{process}=[circle, inner sep=0, draw, minimum size=2ex]
\tikzstyle{eblue}=[blue, line width=0.8pt]
\tikzstyle{ered}=[red, line width=0.8pt]
\newcommand{\nodes}[3]{
	\foreach \i in {1,2,...,8} {
		\node[process] at ({\i*360/8-90-360/8-360/16}:1) (c\i) {};
	}
	\path
		(c2) ++(0.75,0) node[process] (e1) {}
		(c3) ++(-15:0.75) node[process] (e2) {}
		(c4) ++(-15:0.75) node[process] (e3) {}
		(c4) ++(15:0.75) node[process] (e4) {}
	;
	\path
		(c1) ++(-90:3ex) node {$x_1$}
		(c2) ++(-90:3ex) node {$x_2$}
		(c8) ++({#1}:3ex) node {$x_5$}
		(e3) ++({#2}:3ex) node {$x_3$}
		(e2) ++({#3}:3ex) node {$x_4$}
	;
};
\newcommand{\edges}{
	\path (c1) edge (c8)
		(c3) edge (e1)
		(c3) edge (e2)
		(c4) edge (e3)
		(c4) edge (e4)
	;
}

\begin{scope}[shift={(0,0)}]
	\nodes{20}{-55}{-55}
	\edges
	\path 
		(c1) edge[eblue] (c2)
		(c2) edge[eblue] (c3)
		(c3) edge (c4)
		(c4) edge (c5)
		(c5) edge (c6)
		(c6) edge (c7)
		(c7) edge (c8)
		;
\end{scope}
\begin{scope}[shift={(4,0)}]
	\nodes{20}{-55}{-55}
	\edges
	\path 
		(c1) edge (c2)
		(c1) edge[eblue] (c3)
		(c3) edge[eblue] (c4)
		(c4) edge (c5)
		(c5) edge (c6)
		(c6) edge (c7)
		(c7) edge (c8)
		;
\end{scope}
\begin{scope}[shift={(8,0)}]
	\nodes{20}{-55}{-55}
	\edges
	\path 
		(c1) edge (c2)
		(c1) edge (c3)
		(c1) edge[eblue] (c4)
		(c4) edge[eblue] (c5)
		(c5) edge (c6)
		(c6) edge (c7)
		(c7) edge (c8)
		;
\end{scope}
\begin{scope}[shift={(12,0)}]
	\nodes{110}{-55}{-55}
	\edges
	\path 
		(c1) edge (c2)
		(c1) edge (c3)
		(c1) edge (c4)
		(c1) edge (c5)
		(c1) edge (c6)
		(c1) edge (c7)
		(c1) edge (c8)
		(c1) edge[eblue, bend left=30] (c8)
		(e2) edge[ered] (e3)
		;
\end{scope}
\end{tikzpicture}}

